Uniform dynamics for Fisher-KPP propagation driven by a line of fast diffusion under a singular limit

The purpose of this paper is to understand the links between a model introduced in 2012 by H. Berestycki, J.-M. Roquejofre and L. Rossi and a nonlocal model studied by the author in 2014. The general question is to investigate the influence of a line of fast diffusion on Fisher-KPP propagation. In the initial model, the exchanges are modeled by a Robin boundary condition, whereas in the nonlocal model the exchanges are described by integral terms. For both models was showed the existence of an enhanced spreading in the direction of the line. One way to retrieve the local model from the nonlocal one is to consider integral terms tending to Dirac masses. The question is then how the dynamics given by the nonlocal model resembles the local one. We show here that the nonlocal dynamics tends to the local one in a rather strong sense.

==> 2graphs.tex <==
\psset{unit=0.6}
\def\mub{\overline{\mu}}
%\begin{document}

\begin{pspicture}(-3,-1)(13,9)
\psline{->}(-2,0)(12.7,0)
\psline{->}(0,-1)(0,8.5)
\psparabola[linewidth=0.1,linecolor=red](-2,0)(2,8)
\psellipticarc[linewidth=0.1,linecolor=red](10,6)(2.5,3.5){180}{360}

\psline[linestyle=dashed](0,6)(12.5,6)
\uput{0.2}[180](0,6){$\mub$}
\uput{0.2}[0](12.7,0){$\lambda$}
% \uput{0.2}[-90](6,0){$\lambda_1^+$}
\uput{0.2}[-90](7.5,0){$\lambda_2^-(c)$}
\uput{0.2}[-90](12.5,0){$\lambda_2^+(c)$}
\psline[linestyle=dashed](2,8)(2,0)
\psline[linestyle=dashed](4,6)(4,0)
\psline[linestyle=dashed](7.5,6)(7.5,0)
\psline[linestyle=dashed](10,2.5)(10,0)
\psline[linestyle=dashed](12.5,6)(12.5,0)
\uput{0.2}[-90](10,0){$\frac{c}{2d}$}
\uput{0.2}[-90](2,0){$\frac{c}{2D}$}
\uput{0.2}[-90](4,0){$\frac{c}{D}$}
\uput{0.2}[90](10,2.5){$\Gamma_2^\e$}
\uput{0.2}[90](2,8){$\Gamma_1$}
\uput{0.2}[180](0,8.5){$\Psi_{1,2}$}
\psline[linewidth=0.1]{->}(4.2,5)(5.2,5)
\psline[linewidth=0.1]{->}(8.6,3.5)(7.6,3.5)
\psline[linewidth=0.1]{->}(11.4,3.5)(12.4,3.5)
\end{pspicture}

